LiFT: Unsupervised Reinforcement Learning with Foundation Models as Teachers

We propose a framework that leverages foundation models as teachers, guiding a reinforcement learning agent to acquire semantically meaningful behavior without human feedback. In our framework, the agent receives task instructions grounded in a training environment from large language models. Then, a vision-language model guides the agent in learning the multi-task language-conditioned policy by providing reward feedback. We demonstrate that our method can learn semantically meaningful skills in a challenging open-ended MineDojo environment while prior unsupervised skill discovery methods struggle. Additionally, we discuss observed challenges of using off-the-shelf foundation models as teachers and our efforts to address them.

==> figures/qualitative.tex <==
\scalebox{0.97}{
\begin{subfigure}[t]{0.44\textwidth}
    \centering
    \includegraphics[width=\textwidth]{figures/images/analysis_topview.pdf}
    \caption{Trajectories in top view.}
    \label{fig:3topview}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.54\textwidth}
    \centering
    \includegraphics[width=\textwidth]{figures/images/analysis_diversity.pdf}
    \caption{Normalized reward scores.}
    \label{fig:3diversity}
\end{subfigure}
}

